Column-Oriented Datalog Materialization for Large Knowledge Graphs (Extended Technical Report)

The evaluation of Datalog rules over large Knowledge Graphs (KGs) is essential for many applications. In this paper, we present a new method of materializing Datalog inferences, which combines a column-based memory layout with novel optimization methods that avoid redundant inferences at runtime. The pro-active caching of certain subqueries further increases efficiency. Our empirical evaluation shows that this approach can often match or even surpass the performance of state-of-the-art systems, especially under restricted resources.

==> storage-figure.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'storage-figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{828.525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42840914)%
    \put(0,0){\includegraphics[width=\unitlength]{storage-figure.pdf}}%
    \put(0.14026559,0.1891366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{step:$2$}}}}%
    \put(0.23489159,0.1891366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{rule:\eqref{eq:ruleinv}}}}}%
    \put(0.36234701,0.38997544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{step:$3$}}}}%
    \put(0.45697299,0.38997544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{rule:\eqref{eq:ruleinvone}}}}}%
    \put(0.37200272,0.33692094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{\idbTriple}^3$}}}%
    \put(0.80650979,0.38997544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{step:$5$}}}}%
    \put(0.90113578,0.38997544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{rule:\eqref{eq:ruleinvone}}}}}%
    \put(0.58442838,0.38997544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{step:$4$}}}}%
    \put(0.67905437,0.38997544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{rule:\eqref{eq:ruletrans}}}}}%
    \put(0.14992132,0.13332335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{\idbInv}^2$}}}%
    \put(0.14026559,0.38997544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{step:$1$}}}}%
    \put(0.23489159,0.38997544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsf{rule:\eqref{eq:ruleedbidb}}}}}%
    \put(0.14992132,0.33692094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{\idbTriple}^1$}}}%
    \put(0.5940841,0.33692094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{\idbTriple}^4$}}}%
    \put(0.81616551,0.33692094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{\idbTriple}^5$}}}%
    \put(0.01467829,0.14291329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\idbInv$}}}%
    \put(0.08631681,0.34431262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\idbTriple$}}}%
    \put(0.67468591,0.08935125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\constTransRel$}}}%
    \put(0.67468591,0.02612236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\constOwlInvOf$}}}%
    \put(0.67468591,0.05791372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\constTransRelInv$}}}%
    \put(0.67468591,0.18361126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\constA$}}}%
    \put(0.67468591,0.15220002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\constB$}}}%
    \put(0.67468591,0.12040866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\constC$}}}%
  \end{picture}%
\endgroup%

